What do Vision Transformers Learn? A Visual Exploration

Vision transformers (ViTs) are quickly becoming the de-facto architecture for computer vision, yet we understand very little about why they work and what they learn. While existing studies visually analyze the mechanisms of convolutional neural networks, an analogous exploration of ViTs remains challenging. In this paper, we first address the obstacles to performing visualizations on ViTs. Assisted by these solutions, we observe that neurons in ViTs trained with language model supervision (e.g., CLIP) are activated by semantic concepts rather than visual features. We also explore the underlying differences between ViTs and CNNs, and we find that transformers detect image background features, just like their convolutional counterparts, but their predictions depend far less on high-frequency information. On the other hand, both architecture types behave similarly in the way features progress from abstract patterns in early layers to concrete objects in late layers. In addition, we show that ViTs maintain spatial information in all layers except the final layer. In contrast to previous works, we show that the last layer most likely discards the spatial information and behaves as a learned global pooling operation. Finally, we conduct large-scale visualizations on a wide range of ViT variants, including DeiT, CoaT, ConViT, PiT, Swin, and Twin, to validate the effectiveness of our method.

==> (inline-0) <==
\begin{tabularx}{\linewidth}{YYYYYYYYYYYYYYY}
& \salayer{0}{29} & \salayer{0}{30} & \salayer{0}{22} & \salayer{1}{31} & \salayer{1}{29} & \salayer{2}{5} & \salayer{2}{3} \\
\raisebox{1.0\totalheight}{ \rotatebox[origin=lB]{90}{Ours} }& \sbvis{0}{29}{vit16} & \sbvis{0}{30}{vit16} & \sbvis{0}{22}{vit16} & \sbvis{1}{31}{vit16} & \sbvis{1}{29}{vit16} & \sbvis{2}{5}{vit16} & \sbvis{2}{3}{vit16} \\[-3.3pt]
\raisebox{0.7\totalheight}{ \rotatebox[origin=lB]{90}{Val} }& \saeval{0}{29}{vit16} & \saeval{0}{30}{vit16} & \saeval{0}{22}{vit16} & \saeval{1}{31}{vit16} & \saeval{1}{29}{vit16} & \saeval{2}{5}{vit16} & \saeval{2}{3}{vit16} \\[-3.3pt]
& \salayer{2}{36} & \salayer{3}{35} & \salayer{3}{27} & \salayer{3}{37} & \salayer{4}{5} & \salayer{4}{9} & \salayer{4}{12} \\
\raisebox{1.0\totalheight}{ \rotatebox[origin=lB]{90}{Ours} }& \sbvis{2}{36}{vit16} & \sbvis{3}{35}{vit16} & \sbvis{3}{27}{vit16} & \sbvis{3}{37}{vit16} & \sbvis{4}{5}{vit16} & \sbvis{4}{9}{vit16} & \sbvis{4}{12}{vit16} \\[-3.3pt]
\raisebox{0.7\totalheight}{ \rotatebox[origin=lB]{90}{Val} }& \saeval{2}{36}{vit16} & \saeval{3}{35}{vit16} & \saeval{3}{27}{vit16} & \saeval{3}{37}{vit16} & \saeval{4}{5}{vit16} & \saeval{4}{9}{vit16} & \saeval{4}{12}{vit16} \\[-3.3pt]
& \salayer{5}{5} & \salayer{5}{10} & \salayer{5}{24} & \salayer{6}{1} & \salayer{6}{2} & \salayer{6}{6} & \salayer{6}{9} \\
\raisebox{1.0\totalheight}{ \rotatebox[origin=lB]{90}{Ours} }& \sbvis{5}{5}{vit16} & \sbvis{5}{10}{vit16} & \sbvis{5}{24}{vit16} & \sbvis{6}{1}{vit16} & \sbvis{6}{2}{vit16} & \sbvis{6}{6}{vit16} & \sbvis{6}{9}{vit16} \\[-3.3pt]
\raisebox{0.7\totalheight}{ \rotatebox[origin=lB]{90}{Val} }& \saeval{5}{5}{vit16} & \saeval{5}{10}{vit16} & \saeval{5}{24}{vit16} & \saeval{6}{1}{vit16} & \saeval{6}{2}{vit16} & \saeval{6}{6}{vit16} & \saeval{6}{9}{vit16} \\[-3.3pt]
& \salayer{6}{20} & \salayer{6}{27} & \salayer{7}{1} & \salayer{7}{5} & \salayer{7}{4} & \salayer{7}{8} & \salayer{7}{14} \\
\raisebox{1.0\totalheight}{ \rotatebox[origin=lB]{90}{Ours} }& \sbvis{6}{20}{vit16} & \sbvis{6}{27}{vit16} & \sbvis{7}{1}{vit16} & \sbvis{7}{5}{vit16} & \sbvis{7}{4}{vit16} & \sbvis{7}{8}{vit16} & \sbvis{7}{14}{vit16} \\[-3.3pt]
\raisebox{0.7\totalheight}{ \rotatebox[origin=lB]{90}{Val} }& \saeval{6}{20}{vit16} & \saeval{6}{27}{vit16} & \saeval{7}{1}{vit16} & \saeval{7}{5}{vit16} & \saeval{7}{4}{vit16} & \saeval{7}{8}{vit16} & \saeval{7}{14}{vit16} \\[-3.3pt]
& \salayer{7}{16} & \salayer{7}{17} & \salayer{7}{24} & \salayer{7}{37} & \salayer{8}{0} & \salayer{8}{3} & \salayer{8}{5} \\
\raisebox{1.0\totalheight}{ \rotatebox[origin=lB]{90}{Ours} }& \sbvis{7}{16}{vit16} & \sbvis{7}{17}{vit16} & \sbvis{7}{24}{vit16} & \sbvis{7}{37}{vit16} & \sbvis{8}{0}{vit16} & \sbvis{8}{3}{vit16} & \sbvis{8}{5}{vit16} \\[-3.3pt]
\raisebox{0.7\totalheight}{ \rotatebox[origin=lB]{90}{Val} }& \saeval{7}{16}{vit16} & \saeval{7}{17}{vit16} & \saeval{7}{24}{vit16} & \saeval{7}{37}{vit16} & \saeval{8}{0}{vit16} & \saeval{8}{3}{vit16} & \saeval{8}{5}{vit16} \\[-3.3pt]
\end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYYYYYYYYY}
& \salayer{8}{19} & \salayer{8}{22} & \salayer{8}{28} & \salayer{9}{0} & \salayer{9}{25} & \salayer{10}{0} & \salayer{10}{9} \\
\raisebox{1.0\totalheight}{ \rotatebox[origin=lB]{90}{Ours} }& \sbvis{8}{19}{vit16} & \sbvis{8}{22}{vit16} & \sbvis{8}{28}{vit16} & \sbvis{9}{0}{vit16} & \sbvis{9}{25}{vit16} & \sbvis{10}{0}{vit16} & \sbvis{10}{9}{vit16} \\[-3.3pt]
\raisebox{0.7\totalheight}{ \rotatebox[origin=lB]{90}{Val} }& \saeval{8}{19}{vit16} & \saeval{8}{22}{vit16} & \saeval{8}{28}{vit16} & \saeval{9}{0}{vit16} & \saeval{9}{25}{vit16} & \saeval{10}{0}{vit16} & \saeval{10}{9}{vit16} \\[-3.3pt]
& \salayer{10}{22} & \salayer{10}{20} & \salayer{10}{27} & \salayer{10}{37} & \salayer{11}{0} & \salayer{11}{16} & \salayer{11}{33} \\
\raisebox{1.0\totalheight}{ \rotatebox[origin=lB]{90}{Ours} }& \sbvis{10}{22}{vit16} & \sbvis{10}{20}{vit16} & \sbvis{10}{27}{vit16} & \sbvis{10}{37}{vit16} & \sbvis{11}{0}{vit16} & \sbvis{11}{16}{vit16} & \sbvis{11}{33}{vit16} \\[-3.3pt]
\raisebox{0.7\totalheight}{ \rotatebox[origin=lB]{90}{Val} }& \saeval{10}{22}{vit16} & \saeval{10}{20}{vit16} & \saeval{10}{27}{vit16} & \saeval{10}{37}{vit16} & \saeval{11}{0}{vit16} & \saeval{11}{16}{vit16} & \saeval{11}{33}{vit16} \\[-3.3pt]
\end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYYYYYYYYY}
& \salayer{0}{17} & \salayer{0}{22} & \salayer{0}{7} & \salayer{1}{33} & \salayer{1}{36} & \salayer{1}{8} & \salayer{2}{0} \\
\raisebox{1.0\totalheight}{ \rotatebox[origin=lB]{90}{Ours} }& \savis{0}{17}{1.0}{clip16} & \savis{0}{22}{1.0}{clip16} & \savis{0}{7}{1.0}{clip16} & \savis{1}{33}{1.0}{clip16} & \savis{1}{36}{1.0}{clip16} & \savis{1}{8}{1.0}{clip16} & \savis{2}{0}{1.0}{clip16} \\[-3.3pt]
\raisebox{0.7\totalheight}{ \rotatebox[origin=lB]{90}{Val} }& \saeval{0}{17}{clip16} & \saeval{0}{22}{clip16} & \saeval{0}{7}{clip16} & \saeval{1}{33}{clip16} & \saeval{1}{36}{clip16} & \saeval{1}{8}{clip16} & \saeval{2}{0}{clip16} \\[-3.3pt]
\raisebox{0.3\totalheight}{ \rotatebox[origin=lB]{90}{Train} }& \satrain{0}{17}{clip16} & \satrain{0}{22}{clip16} & \satrain{0}{7}{clip16} & \satrain{1}{33}{clip16} & \satrain{1}{36}{clip16} & \satrain{1}{8}{clip16} & \satrain{2}{0}{clip16} \\
& \salayer{2}{1} & \salayer{2}{4} & \salayer{2}{11} & \salayer{2}{22} & \salayer{2}{50} & \salayer{3}{6} & \salayer{3}{38} \\
\raisebox{1.0\totalheight}{ \rotatebox[origin=lB]{90}{Ours} }& \savis{2}{1}{1.0}{clip16} & \savis{2}{4}{1.0}{clip16} & \savis{2}{11}{1.0}{clip16} & \savis{2}{22}{1.0}{clip16} & \savis{2}{50}{1.0}{clip16} & \savis{3}{6}{1.0}{clip16} & \savis{3}{38}{1.0}{clip16} \\[-3.3pt]
\raisebox{0.7\totalheight}{ \rotatebox[origin=lB]{90}{Val} }& \saeval{2}{1}{clip16} & \saeval{2}{4}{clip16} & \saeval{2}{11}{clip16} & \saeval{2}{22}{clip16} & \saeval{2}{50}{clip16} & \saeval{3}{6}{clip16} & \saeval{3}{38}{clip16} \\[-3.3pt]
\raisebox{0.3\totalheight}{ \rotatebox[origin=lB]{90}{Train} }& \satrain{2}{1}{clip16} & \satrain{2}{4}{clip16} & \satrain{2}{11}{clip16} & \satrain{2}{22}{clip16} & \satrain{2}{50}{clip16} & \satrain{3}{6}{clip16} & \satrain{3}{38}{clip16} \\
& \salayer{3}{44} & \salayer{4}{4} & \salayer{4}{11} & \salayer{4}{10} & \salayer{4}{22} & \salayer{4}{33} & \salayer{4}{59} \\
\raisebox{1.0\totalheight}{ \rotatebox[origin=lB]{90}{Ours} }& \savis{3}{44}{1.0}{clip16} & \savis{4}{4}{1.0}{clip16} & \savis{4}{11}{1.0}{clip16} & \savis{4}{10}{1.0}{clip16} & \savis{4}{22}{1.0}{clip16} & \savis{4}{33}{1.0}{clip16} & \savis{4}{59}{1.0}{clip16} \\[-3.3pt]
\raisebox{0.7\totalheight}{ \rotatebox[origin=lB]{90}{Val} }& \saeval{3}{44}{clip16} & \saeval{4}{4}{clip16} & \saeval{4}{11}{clip16} & \saeval{4}{10}{clip16} & \saeval{4}{22}{clip16} & \saeval{4}{33}{clip16} & \saeval{4}{59}{clip16} \\[-3.3pt]
\raisebox{0.3\totalheight}{ \rotatebox[origin=lB]{90}{Train} }& \satrain{3}{44}{clip16} & \satrain{4}{4}{clip16} & \satrain{4}{11}{clip16} & \satrain{4}{10}{clip16} & \satrain{4}{22}{clip16} & \satrain{4}{33}{clip16} & \satrain{4}{59}{clip16} \\
& \salayer{5}{12} & \salayer{5}{17} & \salayer{5}{50} & \salayer{6}{12} & \salayer{6}{31} & \salayer{6}{43} & \salayer{6}{42} \\
\raisebox{1.0\totalheight}{ \rotatebox[origin=lB]{90}{Ours} }& \savis{5}{12}{1.0}{clip16} & \savis{5}{17}{1.0}{clip16} & \savis{5}{50}{30.0}{clip16} & \savis{6}{12}{30.0}{clip16} & \savis{6}{31}{30.0}{clip16} & \savis{6}{43}{30.0}{clip16} & \savis{6}{42}{1.0}{clip16} \\[-3.3pt]
\raisebox{0.7\totalheight}{ \rotatebox[origin=lB]{90}{Val} }& \saeval{5}{12}{clip16} & \saeval{5}{17}{clip16} & \saeval{5}{50}{clip16} & \saeval{6}{12}{clip16} & \saeval{6}{31}{clip16} & \saeval{6}{43}{clip16} & \saeval{6}{42}{clip16} \\[-3.3pt]
\raisebox{0.3\totalheight}{ \rotatebox[origin=lB]{90}{Train} }& \satrain{5}{12}{clip16} & \satrain{5}{17}{clip16} & \satrain{5}{50}{clip16} & \satrain{6}{12}{clip16} & \satrain{6}{31}{clip16} & \satrain{6}{43}{clip16} & \satrain{6}{42}{clip16} \\
\end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYYYYYYYYY}
& \salayer{6}{40} & \salayer{6}{50} & \salayer{7}{7} & \salayer{7}{6} & \salayer{7}{5} & \salayer{7}{16} & \salayer{7}{37} \\
\raisebox{1.0\totalheight}{ \rotatebox[origin=lB]{90}{Ours} }& \savis{6}{40}{30.0}{clip16} & \savis{6}{50}{1.0}{clip16} & \savis{7}{7}{1.0}{clip16} & \savis{7}{6}{30.0}{clip16} & \savis{7}{5}{1.0}{clip16} & \savis{7}{16}{30.0}{clip16} & \savis{7}{37}{1.0}{clip16} \\[-3.3pt]
\raisebox{0.7\totalheight}{ \rotatebox[origin=lB]{90}{Val} }& \saeval{6}{40}{clip16} & \saeval{6}{50}{clip16} & \saeval{7}{7}{clip16} & \saeval{7}{6}{clip16} & \saeval{7}{5}{clip16} & \saeval{7}{16}{clip16} & \saeval{7}{37}{clip16} \\[-3.3pt]
\raisebox{0.3\totalheight}{ \rotatebox[origin=lB]{90}{Train} }& \satrain{6}{40}{clip16} & \satrain{6}{50}{clip16} & \satrain{7}{7}{clip16} & \satrain{7}{6}{clip16} & \satrain{7}{5}{clip16} & \satrain{7}{16}{clip16} & \satrain{7}{37}{clip16} \\
& \salayer{7}{41} & \salayer{7}{45} & \salayer{7}{55} & \salayer{7}{54} & \salayer{8}{3} & \salayer{8}{2} & \salayer{8}{0} \\
\raisebox{1.0\totalheight}{ \rotatebox[origin=lB]{90}{Ours} }& \savis{7}{41}{30.0}{clip16} & \savis{7}{45}{30.0}{clip16} & \savis{7}{55}{1.0}{clip16} & \savis{7}{54}{30.0}{clip16} & \savis{8}{3}{30.0}{clip16} & \savis{8}{2}{30.0}{clip16} & \savis{8}{0}{1.0}{clip16} \\[-3.3pt]
\raisebox{0.7\totalheight}{ \rotatebox[origin=lB]{90}{Val} }& \saeval{7}{41}{clip16} & \saeval{7}{45}{clip16} & \saeval{7}{55}{clip16} & \saeval{7}{54}{clip16} & \saeval{8}{3}{clip16} & \saeval{8}{2}{clip16} & \saeval{8}{0}{clip16} \\[-3.3pt]
\raisebox{0.3\totalheight}{ \rotatebox[origin=lB]{90}{Train} }& \satrain{7}{41}{clip16} & \satrain{7}{45}{clip16} & \satrain{7}{55}{clip16} & \satrain{7}{54}{clip16} & \satrain{8}{3}{clip16} & \satrain{8}{2}{clip16} & \satrain{8}{0}{clip16} \\
& \salayer{8}{1} & \salayer{8}{5} & \salayer{8}{6} & \salayer{8}{19} & \salayer{8}{22} & \salayer{8}{24} & \salayer{8}{34} \\
\raisebox{1.0\totalheight}{ \rotatebox[origin=lB]{90}{Ours} }& \savis{8}{1}{30.0}{clip16} & \savis{8}{5}{30.0}{clip16} & \savis{8}{6}{30.0}{clip16} & \savis{8}{19}{30.0}{clip16} & \savis{8}{22}{30.0}{clip16} & \savis{8}{24}{30.0}{clip16} & \savis{8}{34}{30.0}{clip16} \\[-3.3pt]
\raisebox{0.7\totalheight}{ \rotatebox[origin=lB]{90}{Val} }& \saeval{8}{1}{clip16} & \saeval{8}{5}{clip16} & \saeval{8}{6}{clip16} & \saeval{8}{19}{clip16} & \saeval{8}{22}{clip16} & \saeval{8}{24}{clip16} & \saeval{8}{34}{clip16} \\[-3.3pt]
\raisebox{0.3\totalheight}{ \rotatebox[origin=lB]{90}{Train} }& \satrain{8}{1}{clip16} & \satrain{8}{5}{clip16} & \satrain{8}{6}{clip16} & \satrain{8}{19}{clip16} & \satrain{8}{22}{clip16} & \satrain{8}{24}{clip16} & \satrain{8}{34}{clip16} \\
& \salayer{8}{33} & \salayer{8}{32} & \salayer{8}{36} & \salayer{8}{39} & \salayer{8}{50} & \salayer{9}{0} & \salayer{9}{1} \\
\raisebox{1.0\totalheight}{ \rotatebox[origin=lB]{90}{Ours} }& \savis{8}{33}{30.0}{clip16} & \savis{8}{32}{1.0}{clip16} & \savis{8}{36}{30.0}{clip16} & \savis{8}{39}{30.0}{clip16} & \savis{8}{50}{30.0}{clip16} & \savis{9}{0}{30.0}{clip16} & \savis{9}{1}{30.0}{clip16} \\[-3.3pt]
\raisebox{0.7\totalheight}{ \rotatebox[origin=lB]{90}{Val} }& \saeval{8}{33}{clip16} & \saeval{8}{32}{clip16} & \saeval{8}{36}{clip16} & \saeval{8}{39}{clip16} & \saeval{8}{50}{clip16} & \saeval{9}{0}{clip16} & \saeval{9}{1}{clip16} \\[-3.3pt]
\raisebox{0.3\totalheight}{ \rotatebox[origin=lB]{90}{Train} }& \satrain{8}{33}{clip16} & \satrain{8}{32}{clip16} & \satrain{8}{36}{clip16} & \satrain{8}{39}{clip16} & \satrain{8}{50}{clip16} & \satrain{9}{0}{clip16} & \satrain{9}{1}{clip16} \\
\end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYYYYYYYYY}
& \salayer{9}{2} & \salayer{9}{11} & \salayer{9}{19} & \salayer{9}{21} & \salayer{9}{24} & \salayer{9}{25} & \salayer{9}{31} \\
\raisebox{1.0\totalheight}{ \rotatebox[origin=lB]{90}{Ours} }& \savis{9}{2}{30.0}{clip16} & \savis{9}{11}{30.0}{clip16} & \savis{9}{19}{30.0}{clip16} & \savis{9}{21}{1.0}{clip16} & \savis{9}{24}{1.0}{clip16} & \savis{9}{25}{1.0}{clip16} & \savis{9}{31}{30.0}{clip16} \\[-3.3pt]
\raisebox{0.7\totalheight}{ \rotatebox[origin=lB]{90}{Val} }& \saeval{9}{2}{clip16} & \saeval{9}{11}{clip16} & \saeval{9}{19}{clip16} & \saeval{9}{21}{clip16} & \saeval{9}{24}{clip16} & \saeval{9}{25}{clip16} & \saeval{9}{31}{clip16} \\[-3.3pt]
\raisebox{0.3\totalheight}{ \rotatebox[origin=lB]{90}{Train} }& \satrain{9}{2}{clip16} & \satrain{9}{11}{clip16} & \satrain{9}{19}{clip16} & \satrain{9}{21}{clip16} & \satrain{9}{24}{clip16} & \satrain{9}{25}{clip16} & \satrain{9}{31}{clip16} \\
& \salayer{9}{33} & \salayer{9}{40} & \salayer{9}{47} & \salayer{9}{44} & \salayer{9}{48} & \salayer{9}{52} & \salayer{9}{56} \\
\raisebox{1.0\totalheight}{ \rotatebox[origin=lB]{90}{Ours} }& \savis{9}{33}{1.0}{clip16} & \savis{9}{40}{30.0}{clip16} & \savis{9}{47}{1.0}{clip16} & \savis{9}{44}{30.0}{clip16} & \savis{9}{48}{30.0}{clip16} & \savis{9}{52}{1.0}{clip16} & \savis{9}{56}{30.0}{clip16} \\[-3.3pt]
\raisebox{0.7\totalheight}{ \rotatebox[origin=lB]{90}{Val} }& \saeval{9}{33}{clip16} & \saeval{9}{40}{clip16} & \saeval{9}{47}{clip16} & \saeval{9}{44}{clip16} & \saeval{9}{48}{clip16} & \saeval{9}{52}{clip16} & \saeval{9}{56}{clip16} \\[-3.3pt]
\raisebox{0.3\totalheight}{ \rotatebox[origin=lB]{90}{Train} }& \satrain{9}{33}{clip16} & \satrain{9}{40}{clip16} & \satrain{9}{47}{clip16} & \satrain{9}{44}{clip16} & \satrain{9}{48}{clip16} & \satrain{9}{52}{clip16} & \satrain{9}{56}{clip16} \\
& \salayer{10}{20} & \salayer{10}{33} & \salayer{10}{51} & \salayer{10}{55} & \salayer{10}{53} & \salayer{11}{2} & \salayer{11}{0} \\
\raisebox{1.0\totalheight}{ \rotatebox[origin=lB]{90}{Ours} }& \savis{10}{20}{1.0}{clip16} & \savis{10}{33}{1.0}{clip16} & \savis{10}{51}{1.0}{clip16} & \savis{10}{55}{30.0}{clip16} & \savis{10}{53}{1.0}{clip16} & \savis{11}{2}{30.0}{clip16} & \savis{11}{0}{30.0}{clip16} \\[-3.3pt]
\raisebox{0.7\totalheight}{ \rotatebox[origin=lB]{90}{Val} }& \saeval{10}{20}{clip16} & \saeval{10}{33}{clip16} & \saeval{10}{51}{clip16} & \saeval{10}{55}{clip16} & \saeval{10}{53}{clip16} & \saeval{11}{2}{clip16} & \saeval{11}{0}{clip16} \\[-3.3pt]
\raisebox{0.3\totalheight}{ \rotatebox[origin=lB]{90}{Train} }& \satrain{10}{20}{clip16} & \satrain{10}{33}{clip16} & \satrain{10}{51}{clip16} & \satrain{10}{55}{clip16} & \satrain{10}{53}{clip16} & \satrain{11}{2}{clip16} & \satrain{11}{0}{clip16} \\
& \salayer{11}{4} & \salayer{11}{10} & \salayer{11}{9} & \salayer{11}{13} & \salayer{11}{25} & \salayer{11}{32} & \salayer{11}{41} \\
\raisebox{1.0\totalheight}{ \rotatebox[origin=lB]{90}{Ours} }& \savis{11}{4}{1.0}{clip16} & \savis{11}{10}{1.0}{clip16} & \savis{11}{9}{30.0}{clip16} & \savis{11}{13}{1.0}{clip16} & \savis{11}{25}{30.0}{clip16} & \savis{11}{32}{30.0}{clip16} & \savis{11}{41}{30.0}{clip16} \\[-3.3pt]
\raisebox{0.7\totalheight}{ \rotatebox[origin=lB]{90}{Val} }& \saeval{11}{4}{clip16} & \saeval{11}{10}{clip16} & \saeval{11}{9}{clip16} & \saeval{11}{13}{clip16} & \saeval{11}{25}{clip16} & \saeval{11}{32}{clip16} & \saeval{11}{41}{clip16} \\[-3.3pt]
\raisebox{0.3\totalheight}{ \rotatebox[origin=lB]{90}{Train} }& \satrain{11}{4}{clip16} & \satrain{11}{10}{clip16} & \satrain{11}{9}{clip16} & \satrain{11}{13}{clip16} & \satrain{11}{25}{clip16} & \satrain{11}{32}{clip16} & \satrain{11}{41}{clip16} \\
\end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYYYYYYYYY}
& \salayer{5}{32} & \salayer{5}{35} & \salayer{5}{25} & \salayer{6}{58} & \salayer{6}{45} & \salayer{6}{46} & \salayer{6}{42} \\
\raisebox{1.0\totalheight}{ \rotatebox[origin=lB]{90}{Ours} }& \savis{5}{32}{1.0}{vit32} & \savis{5}{35}{0.1}{vit32} & \savis{5}{25}{1.0}{vit32} & \savis{6}{58}{0.1}{vit32} & \savis{6}{45}{1.0}{vit32} & \savis{6}{46}{1.0}{vit32} & \savis{6}{42}{1.0}{vit32} \\[-3.3pt]
\raisebox{0.7\totalheight}{ \rotatebox[origin=lB]{90}{Val} }& \saeval{5}{32}{vit32} & \saeval{5}{35}{vit32} & \saeval{5}{25}{vit32} & \saeval{6}{58}{vit32} & \saeval{6}{45}{vit32} & \saeval{6}{46}{vit32} & \saeval{6}{42}{vit32} \\[-3.3pt]
\raisebox{0.3\totalheight}{ \rotatebox[origin=lB]{90}{Train} }& \satrain{5}{32}{vit32} & \satrain{5}{35}{vit32} & \satrain{5}{25}{vit32} & \satrain{6}{58}{vit32} & \satrain{6}{45}{vit32} & \satrain{6}{46}{vit32} & \satrain{6}{42}{vit32} \\
& \salayer{6}{40} & \salayer{6}{32} & \salayer{6}{34} & \salayer{6}{17} & \salayer{6}{9} & \salayer{7}{55} & \salayer{7}{49} \\
\raisebox{1.0\totalheight}{ \rotatebox[origin=lB]{90}{Ours} }& \savis{6}{40}{1.0}{vit32} & \savis{6}{32}{0.1}{vit32} & \savis{6}{34}{1.0}{vit32} & \savis{6}{17}{0.1}{vit32} & \savis{6}{9}{0.1}{vit32} & \savis{7}{55}{1.0}{vit32} & \savis{7}{49}{1.0}{vit32} \\[-3.3pt]
\raisebox{0.7\totalheight}{ \rotatebox[origin=lB]{90}{Val} }& \saeval{6}{40}{vit32} & \saeval{6}{32}{vit32} & \saeval{6}{34}{vit32} & \saeval{6}{17}{vit32} & \saeval{6}{9}{vit32} & \saeval{7}{55}{vit32} & \saeval{7}{49}{vit32} \\[-3.3pt]
\raisebox{0.3\totalheight}{ \rotatebox[origin=lB]{90}{Train} }& \satrain{6}{40}{vit32} & \satrain{6}{32}{vit32} & \satrain{6}{34}{vit32} & \satrain{6}{17}{vit32} & \satrain{6}{9}{vit32} & \satrain{7}{55}{vit32} & \satrain{7}{49}{vit32} \\
& \salayer{7}{44} & \salayer{7}{39} & \salayer{7}{25} & \salayer{7}{27} & \salayer{7}{17} & \salayer{7}{10} & \salayer{7}{0} \\
\raisebox{1.0\totalheight}{ \rotatebox[origin=lB]{90}{Ours} }& \savis{7}{44}{1.0}{vit32} & \savis{7}{39}{1.0}{vit32} & \savis{7}{25}{0.1}{vit32} & \savis{7}{27}{0.1}{vit32} & \savis{7}{17}{0.1}{vit32} & \savis{7}{10}{0.1}{vit32} & \savis{7}{0}{1.0}{vit32} \\[-3.3pt]
\raisebox{0.7\totalheight}{ \rotatebox[origin=lB]{90}{Val} }& \saeval{7}{44}{vit32} & \saeval{7}{39}{vit32} & \saeval{7}{25}{vit32} & \saeval{7}{27}{vit32} & \saeval{7}{17}{vit32} & \saeval{7}{10}{vit32} & \saeval{7}{0}{vit32} \\[-3.3pt]
\raisebox{0.3\totalheight}{ \rotatebox[origin=lB]{90}{Train} }& \satrain{7}{44}{vit32} & \satrain{7}{39}{vit32} & \satrain{7}{25}{vit32} & \satrain{7}{27}{vit32} & \satrain{7}{17}{vit32} & \satrain{7}{10}{vit32} & \satrain{7}{0}{vit32} \\
& \salayer{8}{58} & \salayer{8}{52} & \salayer{8}{43} & \salayer{8}{27} & \salayer{8}{23} & \salayer{8}{18} & \salayer{8}{14} \\
\raisebox{1.0\totalheight}{ \rotatebox[origin=lB]{90}{Ours} }& \savis{8}{58}{0.1}{vit32} & \savis{8}{52}{0.1}{vit32} & \savis{8}{43}{0.1}{vit32} & \savis{8}{27}{1.0}{vit32} & \savis{8}{23}{0.1}{vit32} & \savis{8}{18}{0.1}{vit32} & \savis{8}{14}{1.0}{vit32} \\[-3.3pt]
\raisebox{0.7\totalheight}{ \rotatebox[origin=lB]{90}{Val} }& \saeval{8}{58}{vit32} & \saeval{8}{52}{vit32} & \saeval{8}{43}{vit32} & \saeval{8}{27}{vit32} & \saeval{8}{23}{vit32} & \saeval{8}{18}{vit32} & \saeval{8}{14}{vit32} \\[-3.3pt]
\raisebox{0.3\totalheight}{ \rotatebox[origin=lB]{90}{Train} }& \satrain{8}{58}{vit32} & \satrain{8}{52}{vit32} & \satrain{8}{43}{vit32} & \satrain{8}{27}{vit32} & \satrain{8}{23}{vit32} & \satrain{8}{18}{vit32} & \satrain{8}{14}{vit32} \\
\end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYYYYYYYYY}
& \salayer{8}{15} & \salayer{8}{10} & \salayer{8}{9} & \salayer{8}{5} & \salayer{8}{2} & \salayer{9}{52} & \salayer{9}{48} \\
\raisebox{1.0\totalheight}{ \rotatebox[origin=lB]{90}{Ours} }& \savis{8}{15}{1.0}{vit32} & \savis{8}{10}{0.1}{vit32} & \savis{8}{9}{0.1}{vit32} & \savis{8}{5}{0.1}{vit32} & \savis{8}{2}{1.0}{vit32} & \savis{9}{52}{1.0}{vit32} & \savis{9}{48}{0.1}{vit32} \\[-3.3pt]
\raisebox{0.7\totalheight}{ \rotatebox[origin=lB]{90}{Val} }& \saeval{8}{15}{vit32} & \saeval{8}{10}{vit32} & \saeval{8}{9}{vit32} & \saeval{8}{5}{vit32} & \saeval{8}{2}{vit32} & \saeval{9}{52}{vit32} & \saeval{9}{48}{vit32} \\[-3.3pt]
\raisebox{0.3\totalheight}{ \rotatebox[origin=lB]{90}{Train} }& \satrain{8}{15}{vit32} & \satrain{8}{10}{vit32} & \satrain{8}{9}{vit32} & \satrain{8}{5}{vit32} & \satrain{8}{2}{vit32} & \satrain{9}{52}{vit32} & \satrain{9}{48}{vit32} \\
& \salayer{9}{50} & \salayer{9}{47} & \salayer{9}{44} & \salayer{9}{40} & \salayer{9}{33} & \salayer{9}{34} & \salayer{9}{35} \\
\raisebox{1.0\totalheight}{ \rotatebox[origin=lB]{90}{Ours} }& \savis{9}{50}{1.0}{vit32} & \savis{9}{47}{1.0}{vit32} & \savis{9}{44}{1.0}{vit32} & \savis{9}{40}{0.1}{vit32} & \savis{9}{33}{1.0}{vit32} & \savis{9}{34}{0.1}{vit32} & \savis{9}{35}{1.0}{vit32} \\[-3.3pt]
\raisebox{0.7\totalheight}{ \rotatebox[origin=lB]{90}{Val} }& \saeval{9}{50}{vit32} & \saeval{9}{47}{vit32} & \saeval{9}{44}{vit32} & \saeval{9}{40}{vit32} & \saeval{9}{33}{vit32} & \saeval{9}{34}{vit32} & \saeval{9}{35}{vit32} \\[-3.3pt]
\raisebox{0.3\totalheight}{ \rotatebox[origin=lB]{90}{Train} }& \satrain{9}{50}{vit32} & \satrain{9}{47}{vit32} & \satrain{9}{44}{vit32} & \satrain{9}{40}{vit32} & \satrain{9}{33}{vit32} & \satrain{9}{34}{vit32} & \satrain{9}{35}{vit32} \\
& \salayer{9}{29} & \salayer{9}{28} & \salayer{9}{24} & \salayer{9}{25} & \salayer{9}{16} & \salayer{10}{56} & \salayer{10}{51} \\
\raisebox{1.0\totalheight}{ \rotatebox[origin=lB]{90}{Ours} }& \savis{9}{29}{0.1}{vit32} & \savis{9}{28}{0.1}{vit32} & \savis{9}{24}{0.1}{vit32} & \savis{9}{25}{0.1}{vit32} & \savis{9}{16}{1.0}{vit32} & \savis{10}{56}{0.1}{vit32} & \savis{10}{51}{0.1}{vit32} \\[-3.3pt]
\raisebox{0.7\totalheight}{ \rotatebox[origin=lB]{90}{Val} }& \saeval{9}{29}{vit32} & \saeval{9}{28}{vit32} & \saeval{9}{24}{vit32} & \saeval{9}{25}{vit32} & \saeval{9}{16}{vit32} & \saeval{10}{56}{vit32} & \saeval{10}{51}{vit32} \\[-3.3pt]
\raisebox{0.3\totalheight}{ \rotatebox[origin=lB]{90}{Train} }& \satrain{9}{29}{vit32} & \satrain{9}{28}{vit32} & \satrain{9}{24}{vit32} & \satrain{9}{25}{vit32} & \satrain{9}{16}{vit32} & \satrain{10}{56}{vit32} & \satrain{10}{51}{vit32} \\
& \salayer{10}{48} & \salayer{10}{45} & \salayer{10}{43} & \salayer{10}{42} & \salayer{10}{41} & \salayer{10}{40} & \salayer{10}{36} \\
\raisebox{1.0\totalheight}{ \rotatebox[origin=lB]{90}{Ours} }& \savis{10}{48}{0.1}{vit32} & \savis{10}{45}{0.1}{vit32} & \savis{10}{43}{1.0}{vit32} & \savis{10}{42}{0.1}{vit32} & \savis{10}{41}{0.1}{vit32} & \savis{10}{40}{0.1}{vit32} & \savis{10}{36}{1.0}{vit32} \\[-3.3pt]
\raisebox{0.7\totalheight}{ \rotatebox[origin=lB]{90}{Val} }& \saeval{10}{48}{vit32} & \saeval{10}{45}{vit32} & \saeval{10}{43}{vit32} & \saeval{10}{42}{vit32} & \saeval{10}{41}{vit32} & \saeval{10}{40}{vit32} & \saeval{10}{36}{vit32} \\[-3.3pt]
\raisebox{0.3\totalheight}{ \rotatebox[origin=lB]{90}{Train} }& \satrain{10}{48}{vit32} & \satrain{10}{45}{vit32} & \satrain{10}{43}{vit32} & \satrain{10}{42}{vit32} & \satrain{10}{41}{vit32} & \satrain{10}{40}{vit32} & \satrain{10}{36}{vit32} \\
\end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYYYYYYYYY}
& \salayer{10}{35} & \salayer{10}{34} & \salayer{10}{31} & \salayer{10}{26} & \salayer{10}{22} & \salayer{10}{23} & \salayer{10}{18} \\
\raisebox{1.0\totalheight}{ \rotatebox[origin=lB]{90}{Ours} }& \savis{10}{35}{0.1}{vit32} & \savis{10}{34}{1.0}{vit32} & \savis{10}{31}{0.1}{vit32} & \savis{10}{26}{1.0}{vit32} & \savis{10}{22}{0.1}{vit32} & \savis{10}{23}{0.1}{vit32} & \savis{10}{18}{0.1}{vit32} \\[-3.3pt]
\raisebox{0.7\totalheight}{ \rotatebox[origin=lB]{90}{Val} }& \saeval{10}{35}{vit32} & \saeval{10}{34}{vit32} & \saeval{10}{31}{vit32} & \saeval{10}{26}{vit32} & \saeval{10}{22}{vit32} & \saeval{10}{23}{vit32} & \saeval{10}{18}{vit32} \\[-3.3pt]
\raisebox{0.3\totalheight}{ \rotatebox[origin=lB]{90}{Train} }& \satrain{10}{35}{vit32} & \satrain{10}{34}{vit32} & \satrain{10}{31}{vit32} & \satrain{10}{26}{vit32} & \satrain{10}{22}{vit32} & \satrain{10}{23}{vit32} & \satrain{10}{18}{vit32} \\
& \salayer{10}{14} & \salayer{10}{13} & \salayer{10}{9} & \salayer{10}{10} & \salayer{10}{11} & \salayer{10}{6} & \salayer{10}{5} \\
\raisebox{1.0\totalheight}{ \rotatebox[origin=lB]{90}{Ours} }& \savis{10}{14}{0.1}{vit32} & \savis{10}{13}{1.0}{vit32} & \savis{10}{9}{0.1}{vit32} & \savis{10}{10}{0.1}{vit32} & \savis{10}{11}{1.0}{vit32} & \savis{10}{6}{0.1}{vit32} & \savis{10}{5}{0.1}{vit32} \\[-3.3pt]
\raisebox{0.7\totalheight}{ \rotatebox[origin=lB]{90}{Val} }& \saeval{10}{14}{vit32} & \saeval{10}{13}{vit32} & \saeval{10}{9}{vit32} & \saeval{10}{10}{vit32} & \saeval{10}{11}{vit32} & \saeval{10}{6}{vit32} & \saeval{10}{5}{vit32} \\[-3.3pt]
\raisebox{0.3\totalheight}{ \rotatebox[origin=lB]{90}{Train} }& \satrain{10}{14}{vit32} & \satrain{10}{13}{vit32} & \satrain{10}{9}{vit32} & \satrain{10}{10}{vit32} & \satrain{10}{11}{vit32} & \satrain{10}{6}{vit32} & \satrain{10}{5}{vit32} \\

\end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYYYYYYYYY}
& \salayer{5}{58} & \salayer{5}{47} & \salayer{5}{39} & \salayer{5}{32} & \salayer{5}{31} & \salayer{5}{9} & \salayer{5}{11} \\
\raisebox{1.0\totalheight}{ \rotatebox[origin=lB]{90}{Ours} }& \savis{5}{58}{0.1}{clip32} & \savis{5}{47}{1.0}{clip32} & \savis{5}{39}{0.1}{clip32} & \savis{5}{32}{0.1}{clip32} & \savis{5}{31}{1.0}{clip32} & \savis{5}{9}{0.1}{clip32} & \savis{5}{11}{0.1}{clip32} \\[-3.3pt]
\raisebox{0.7\totalheight}{ \rotatebox[origin=lB]{90}{Val} }& \saeval{5}{58}{clip32} & \saeval{5}{47}{clip32} & \saeval{5}{39}{clip32} & \saeval{5}{32}{clip32} & \saeval{5}{31}{clip32} & \saeval{5}{9}{clip32} & \saeval{5}{11}{clip32} \\[-3.3pt]
\raisebox{0.3\totalheight}{ \rotatebox[origin=lB]{90}{Train} }& \satrain{5}{58}{clip32} & \satrain{5}{47}{clip32} & \satrain{5}{39}{clip32} & \satrain{5}{32}{clip32} & \satrain{5}{31}{clip32} & \satrain{5}{9}{clip32} & \satrain{5}{11}{clip32} \\
& \salayer{5}{3} & \salayer{6}{50} & \salayer{6}{51} & \salayer{6}{45} & \salayer{6}{33} & \salayer{6}{32} & \salayer{6}{31} \\
\raisebox{1.0\totalheight}{ \rotatebox[origin=lB]{90}{Ours} }& \savis{5}{3}{1.0}{clip32} & \savis{6}{50}{0.1}{clip32} & \savis{6}{51}{1.0}{clip32} & \savis{6}{45}{0.1}{clip32} & \savis{6}{33}{0.1}{clip32} & \savis{6}{32}{0.1}{clip32} & \savis{6}{31}{0.1}{clip32} \\[-3.3pt]
\raisebox{0.7\totalheight}{ \rotatebox[origin=lB]{90}{Val} }& \saeval{5}{3}{clip32} & \saeval{6}{50}{clip32} & \saeval{6}{51}{clip32} & \saeval{6}{45}{clip32} & \saeval{6}{33}{clip32} & \saeval{6}{32}{clip32} & \saeval{6}{31}{clip32} \\[-3.3pt]
\raisebox{0.3\totalheight}{ \rotatebox[origin=lB]{90}{Train} }& \satrain{5}{3}{clip32} & \satrain{6}{50}{clip32} & \satrain{6}{51}{clip32} & \satrain{6}{45}{clip32} & \satrain{6}{33}{clip32} & \satrain{6}{32}{clip32} & \satrain{6}{31}{clip32} \\
& \salayer{7}{57} & \salayer{7}{53} & \salayer{7}{40} & \salayer{7}{42} & \salayer{7}{39} & \salayer{7}{38} & \salayer{8}{54} \\
\raisebox{1.0\totalheight}{ \rotatebox[origin=lB]{90}{Ours} }& \savis{7}{57}{0.1}{clip32} & \savis{7}{53}{0.1}{clip32} & \savis{7}{40}{1.0}{clip32} & \savis{7}{42}{1.0}{clip32} & \savis{7}{39}{0.1}{clip32} & \savis{7}{38}{1.0}{clip32} & \savis{8}{54}{1.0}{clip32} \\[-3.3pt]
\raisebox{0.7\totalheight}{ \rotatebox[origin=lB]{90}{Val} }& \saeval{7}{57}{clip32} & \saeval{7}{53}{clip32} & \saeval{7}{40}{clip32} & \saeval{7}{42}{clip32} & \saeval{7}{39}{clip32} & \saeval{7}{38}{clip32} & \saeval{8}{54}{clip32} \\[-3.3pt]
\raisebox{0.3\totalheight}{ \rotatebox[origin=lB]{90}{Train} }& \satrain{7}{57}{clip32} & \satrain{7}{53}{clip32} & \satrain{7}{40}{clip32} & \satrain{7}{42}{clip32} & \satrain{7}{39}{clip32} & \satrain{7}{38}{clip32} & \satrain{8}{54}{clip32} \\
& \salayer{8}{47} & \salayer{8}{34} & \salayer{8}{16} & \salayer{8}{12} & \salayer{8}{13} & \salayer{9}{59} & \salayer{9}{47} \\
\raisebox{1.0\totalheight}{ \rotatebox[origin=lB]{90}{Ours} }& \savis{8}{47}{1.0}{clip32} & \savis{8}{34}{1.0}{clip32} & \savis{8}{16}{1.0}{clip32} & \savis{8}{12}{1.0}{clip32} & \savis{8}{13}{0.1}{clip32} & \savis{9}{59}{1.0}{clip32} & \savis{9}{47}{0.1}{clip32} \\[-3.3pt]
\raisebox{0.7\totalheight}{ \rotatebox[origin=lB]{90}{Val} }& \saeval{8}{47}{clip32} & \saeval{8}{34}{clip32} & \saeval{8}{16}{clip32} & \saeval{8}{12}{clip32} & \saeval{8}{13}{clip32} & \saeval{9}{59}{clip32} & \saeval{9}{47}{clip32} \\[-3.3pt]
\raisebox{0.3\totalheight}{ \rotatebox[origin=lB]{90}{Train} }& \satrain{8}{47}{clip32} & \satrain{8}{34}{clip32} & \satrain{8}{16}{clip32} & \satrain{8}{12}{clip32} & \satrain{8}{13}{clip32} & \satrain{9}{59}{clip32} & \satrain{9}{47}{clip32} \\
\end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYYYYYYYYY}
& \salayer{9}{41} & \salayer{9}{27} & \salayer{9}{15} & \salayer{9}{14} & \salayer{10}{43} & \salayer{10}{39} & \salayer{10}{24} \\
\raisebox{1.0\totalheight}{ \rotatebox[origin=lB]{90}{Ours} }& \savis{9}{41}{0.1}{clip32} & \savis{9}{27}{1.0}{clip32} & \savis{9}{15}{0.1}{clip32} & \savis{9}{14}{1.0}{clip32} & \savis{10}{43}{1.0}{clip32} & \savis{10}{39}{0.1}{clip32} & \savis{10}{24}{1.0}{clip32} \\[-3.3pt]
\raisebox{0.7\totalheight}{ \rotatebox[origin=lB]{90}{Val} }& \saeval{9}{41}{clip32} & \saeval{9}{27}{clip32} & \saeval{9}{15}{clip32} & \saeval{9}{14}{clip32} & \saeval{10}{43}{clip32} & \saeval{10}{39}{clip32} & \saeval{10}{24}{clip32} \\[-3.3pt]
\raisebox{0.3\totalheight}{ \rotatebox[origin=lB]{90}{Train} }& \satrain{9}{41}{clip32} & \satrain{9}{27}{clip32} & \satrain{9}{15}{clip32} & \satrain{9}{14}{clip32} & \satrain{10}{43}{clip32} & \satrain{10}{39}{clip32} & \satrain{10}{24}{clip32} \\
\end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYY}
& \salayerr{11}{3}
& \salayerr{10}{2}
& \salayerr{10}{3}
& \salayerr{10}{10}
& \salayerr{10}{12}
& \salayerr{10}{14}
& \salayerr{10}{16}
\\
\raisebox{0.1\totalheight}{ \rotatebox[origin=lB]{90}{Train \hspace{3em} Val \hspace{3em} Ours} }
& \includegraphics[width=\styleabig]{figures/rebuttal/41_11_3.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/41_10_2.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/41_10_3.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/41_10_10.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/41_10_12.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/41_10_14.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/41_10_16.jpg}
\\
& \salayerr{10}{19}
& \salayerr{9}{0}
& \salayerr{9}{1}
& \salayerr{9}{3}
& \salayerr{9}{11}
& \salayerr{9}{15}
& \salayerr{9}{19}
\\
\raisebox{0.1\totalheight}{ \rotatebox[origin=lB]{90}{Train \hspace{3em} Val \hspace{3em} Ours} }
& \includegraphics[width=\styleabig]{figures/rebuttal/41_10_19.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/41_9_0.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/41_9_1.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/41_9_3.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/41_9_11.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/41_9_15.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/41_9_19.jpg}
\\

 & \salayerr{8}{3}
& \salayerr{8}{6}
& \salayerr{8}{15}
& \salayerr{8}{16}
& \salayerr{8}{19}
& \salayerr{7}{0}
& \salayerr{7}{2}
\\
\raisebox{0.1\totalheight}{ \rotatebox[origin=lB]{90}{Train \hspace{3em} Val \hspace{3em} Ours} }
& \includegraphics[width=\styleabig]{figures/rebuttal/41_8_3.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/41_8_6.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/41_8_15.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/41_8_16.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/41_8_19.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/41_7_0.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/41_7_2.jpg}
\\

\end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYY}
& \salayerr{7}{3}
& \salayerr{7}{13}
& \salayerr{6}{6}
& \salayerr{6}{16}
& \salayerr{5}{1}
& \salayerr{4}{9}
& \salayerr{1}{17}
\\
\raisebox{0.1\totalheight}{ \rotatebox[origin=lB]{90}{Train \hspace{3em} Val \hspace{3em} Ours} }
& \includegraphics[width=\styleabig]{figures/rebuttal/41_7_3.jpg}
& \includegraphics[width=\styleabig]{figures/rebuttal/41_7_13.jpg}
& \includegraphics[width=\styleabig]{figures/rebuttal/41_6_6.jpg}
& \includegraphics[width=\styleabig]{figures/rebuttal/41_6_16.jpg}
& \includegraphics[width=\styleabig]{figures/rebuttal/41_5_1.jpg}
& \includegraphics[width=\styleabig]{figures/rebuttal/41_4_9.jpg}
& \includegraphics[width=\styleabig]{figures/rebuttal/41_1_17.jpg}
\\

\end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYY}

& \salayerr{10}{8}
& \salayerr{9}{0}
& \salayerr{9}{2}
& \salayerr{9}{3}
& \salayerr{9}{11}
& \salayerr{9}{12}
& \salayerr{9}{13}
\\
\raisebox{0.1\totalheight}{ \rotatebox[origin=lB]{90}{Train \hspace{3em} Val \hspace{3em} Ours} }
& \includegraphics[width=\styleabig]{figures/rebuttal/42_10_8.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/42_9_0.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/42_9_2.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/42_9_3.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/42_9_11.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/42_9_12.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/42_9_13.jpg} 
\\
& \salayerr{8}{2}
& \salayerr{8}{3}
& \salayerr{8}{5}
& \salayerr{8}{6}
& \salayerr{8}{7}
& \salayerr{8}{12}
& \salayerr{8}{15}
\\
\raisebox{0.1\totalheight}{ \rotatebox[origin=lB]{90}{Train \hspace{3em} Val \hspace{3em} Ours} }
& \includegraphics[width=\styleabig]{figures/rebuttal/42_8_2.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/42_8_3.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/42_8_5.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/42_8_6.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/42_8_7.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/42_8_12.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/42_8_15.jpg}
\\
\end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYY}

& \salayerr{8}{18}
& \salayerr{7}{0}
& \salayerr{7}{1}
& \salayerr{7}{8}
& \salayerr{7}{10}
& \salayerr{7}{12}
& \salayerr{7}{13}
\\
\raisebox{0.1\totalheight}{ \rotatebox[origin=lB]{90}{Train \hspace{3em} Val \hspace{3em} Ours} }
& \includegraphics[width=\styleabig]{figures/rebuttal/42_8_18.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/42_7_0.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/42_7_1.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/42_7_8.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/42_7_10.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/42_7_12.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/42_7_13.jpg}
\\
\end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYY}
& \salayerr{11}{9}
& \salayerr{10}{5}
& \salayerr{10}{11}
& \salayerr{10}{12}
& \salayerr{10}{14}
& \salayerr{10}{18}
& \salayerr{10}{19}
\\
\raisebox{0.1\totalheight}{ \rotatebox[origin=lB]{90}{Train \hspace{3em} Val \hspace{3em} Ours} }
& \includegraphics[width=\styleabig]{figures/rebuttal/43_11_9.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/43_10_5.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/43_10_11.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/43_10_12.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/43_10_14.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/43_10_18.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/43_10_19.jpg} 
\\
& \salayerr{9}{0}
& \salayerr{9}{2}
& \salayerr{9}{3}
& \salayerr{9}{8}
& \salayerr{9}{9}
& \salayerr{9}{12}
& \salayerr{9}{18}
\\
\raisebox{0.1\totalheight}{ \rotatebox[origin=lB]{90}{Train \hspace{3em} Val \hspace{3em} Ours} }
& \includegraphics[width=\styleabig]{figures/rebuttal/43_9_0.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/43_9_2.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/43_9_3.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/43_9_8.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/43_9_9.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/43_9_12.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/43_9_18.jpg}
\\
\end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYY}

& \salayerr{9}{0}
& \salayerr{9}{2}
& \salayerr{9}{4}
& \salayerr{9}{8}
& \salayerr{9}{12}
& \salayerr{9}{13}
& \salayerr{9}{15}
\\
\raisebox{0.1\totalheight}{ \rotatebox[origin=lB]{90}{Train \hspace{3em} Val \hspace{3em} Ours} }
& \includegraphics[width=\styleabig]{figures/rebuttal/44_9_0.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/44_9_2.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/44_9_4.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/44_9_8.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/44_9_12.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/44_9_13.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/44_9_15.jpg} 
\\
& \salayerr{8}{0}
& \salayerr{8}{1}
& \salayerr{8}{12}
& \salayerr{8}{18}
& \salayerr{5}{17}
& \salayerr{4}{8}
& \salayerr{3}{18}
\\
\raisebox{0.1\totalheight}{ \rotatebox[origin=lB]{90}{Train \hspace{3em} Val \hspace{3em} Ours} }
& \includegraphics[width=\styleabig]{figures/rebuttal/44_8_0.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/44_8_1.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/44_8_12.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/44_8_18.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/44_5_17.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/44_4_8.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/44_3_18.jpg}
\\
\end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYY}

& \salayerr{10}{0}
& \salayerr{10}{2}
& \salayerr{9}{10}
& \salayerr{9}{11}
& \salayerr{9}{12}
& \salayerr{8}{2}
& \salayerr{8}{3}
\\
\raisebox{0.1\totalheight}{ \rotatebox[origin=lB]{90}{Train \hspace{3em} Val \hspace{3em} Ours} }
& \includegraphics[width=\styleabig]{figures/rebuttal/45_10_0.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/45_10_2.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/45_9_10.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/45_9_11.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/45_9_12.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/45_8_2.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/45_8_3.jpg}
\\
\end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYY}

& \salayerr{8}{8}
& \salayerr{8}{9}
& \salayerr{8}{13}
& \salayerr{8}{16}
& \salayerr{8}{19}
& \salayerr{7}{6}
& \salayerr{7}{8}
\\
\raisebox{0.1\totalheight}{ \rotatebox[origin=lB]{90}{Train \hspace{3em} Val \hspace{3em} Ours} }
& \includegraphics[width=\styleabig]{figures/rebuttal/45_8_8.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/45_8_9.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/45_8_13.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/45_8_16.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/45_8_19.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/45_7_6.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/45_7_8.jpg} 
\\
& \salayerr{7}{9}
& \salayerr{7}{10}
& \salayerr{7}{12}
& \salayerr{7}{13}
& \salayerr{6}{10}
& \salayerr{6}{16}
& \salayerr{5}{3}
\\
\raisebox{0.1\totalheight}{ \rotatebox[origin=lB]{90}{Train \hspace{3em} Val \hspace{3em} Ours} }
& \includegraphics[width=\styleabig]{figures/rebuttal/45_7_9.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/45_7_10.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/45_7_12.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/45_7_13.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/45_6_10.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/45_6_16.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/45_5_3.jpg}
\\
\end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYY}

& \salayerr{10}{1}
& \salayerr{10}{8}
& \salayerr{9}{2}
& \salayerr{9}{3}
& \salayerr{9}{11}
& \salayerr{9}{15}
& \salayerr{9}{19}
\\
\raisebox{0.1\totalheight}{ \rotatebox[origin=lB]{90}{Train \hspace{3em} Val \hspace{3em} Ours} }
& \includegraphics[width=\styleabig]{figures/rebuttal/46_10_1.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/46_10_8.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/46_9_2.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/46_9_3.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/46_9_11.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/46_9_15.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/46_9_19.jpg}
\\
\end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYY}

& \salayerr{8}{0}
& \salayerr{8}{7}
& \salayerr{8}{12}
& \salayerr{8}{14}
& \salayerr{8}{15}
& \salayerr{8}{17}
& \salayerr{8}{19}
\\
\raisebox{0.1\totalheight}{ \rotatebox[origin=lB]{90}{Train \hspace{3em} Val \hspace{3em} Ours} }
& \includegraphics[width=\styleabig]{figures/rebuttal/46_8_0.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/46_8_7.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/46_8_12.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/46_8_14.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/46_8_15.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/46_8_17.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/46_8_19.jpg}
\\
\end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYY}

& \salayerr{6}{8}
& \salayerr{6}{10}
& \salayerr{6}{11}
& \salayerr{6}{12}
& \salayerr{6}{17}
& \salayerr{5}{10}
& \salayerr{5}{12}
\\
\raisebox{0.1\totalheight}{ \rotatebox[origin=lB]{90}{Train \hspace{3em} Val \hspace{3em} Ours} }
& \includegraphics[width=\styleabig]{figures/rebuttal/47_6_8.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/47_6_10.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/47_6_11.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/47_6_12.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/47_6_17.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/47_5_10.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/47_5_12.jpg}
\\
\end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYY}
& \salayerr{14}{10}
& \salayerr{14}{16}
& \salayerr{14}{18}
& \salayerr{13}{11}
& \salayerr{12}{11}
& \salayerr{8}{6}
& \salayerr{7}{16}
\\
\raisebox{0.1\totalheight}{ \rotatebox[origin=lB]{90}{Train \hspace{3em} Val \hspace{3em} Ours} }
& \includegraphics[width=\styleabig]{figures/rebuttal/48_14_10.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/48_14_16.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/48_14_18.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/48_13_11.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/48_12_11.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/48_8_6.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/48_7_16.jpg}
\\
\end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYY}

& \salayerr{9}{2}
& \salayerr{9}{4}
& \salayerr{9}{5}
& \salayerr{9}{7}
& \salayerr{9}{8}
& \salayerr{9}{11}
& \salayerr{9}{13}
\\
\raisebox{0.1\totalheight}{ \rotatebox[origin=lB]{90}{Train \hspace{3em} Val \hspace{3em} Ours} }
& \includegraphics[width=\styleabig]{figures/rebuttal/52_9_2.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/52_9_4.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/52_9_5.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/52_9_7.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/52_9_8.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/52_9_11.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/52_9_13.jpg} 
\\
& \salayerr{9}{15}
& \salayerr{9}{19}
& \salayerr{8}{1}
& \salayerr{8}{11}
& \salayerr{8}{12}
& \salayerr{8}{13}
& \salayerr{8}{17}
\\
\raisebox{0.1\totalheight}{ \rotatebox[origin=lB]{90}{Train \hspace{3em} Val \hspace{3em} Ours} }
& \includegraphics[width=\styleabig]{figures/rebuttal/52_9_15.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/52_9_19.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/52_8_1.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/52_8_11.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/52_8_12.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/52_8_13.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/52_8_17.jpg}
\\
\end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYY}
& \salayerr{11}{13}
& \salayerr{10}{14}
& \salayerr{9}{0}
& \salayerr{9}{12}
& \salayerr{9}{13}
& \salayerr{9}{16}
& \salayerr{9}{17}
\\
\raisebox{0.1\totalheight}{ \rotatebox[origin=lB]{90}{Train \hspace{3em} Val \hspace{3em} Ours} }
& \includegraphics[width=\styleabig]{figures/rebuttal/53_11_13.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/53_10_14.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/53_9_0.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/53_9_12.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/53_9_13.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/53_9_16.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/53_9_17.jpg}
\\
\end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYY}
& \salayerr{9}{19}
& \salayerr{8}{0}
& \salayerr{8}{1}
& \salayerr{8}{3}
& \salayerr{8}{7}
& \salayerr{8}{8}
& \salayerr{8}{14}
\\
\raisebox{0.1\totalheight}{ \rotatebox[origin=lB]{90}{Train \hspace{3em} Val \hspace{3em} Ours} }
& \includegraphics[width=\styleabig]{figures/rebuttal/53_9_19.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/53_8_0.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/53_8_1.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/53_8_3.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/53_8_7.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/53_8_8.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/53_8_14.jpg} 
\\
& \salayerr{8}{18}
& \salayerr{7}{4}
& \salayerr{7}{6}
& \salayerr{6}{10}
& \salayerr{6}{17}
& \salayerr{5}{8}
& \salayerr{4}{1}
\\
\raisebox{0.1\totalheight}{ \rotatebox[origin=lB]{90}{Train \hspace{3em} Val \hspace{3em} Ours} }
& \includegraphics[width=\styleabig]{figures/rebuttal/53_8_18.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/53_7_4.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/53_7_6.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/53_6_10.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/53_6_17.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/53_5_8.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/53_4_1.jpg}
\\
\end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYY}
& \salayerr{10}{0}
& \salayerr{10}{5}
& \salayerr{10}{6}
& \salayerr{10}{11}
& \salayerr{10}{13}
& \salayerr{10}{17}
& \salayerr{9}{3}
\\
\raisebox{0.1\totalheight}{ \rotatebox[origin=lB]{90}{Train \hspace{3em} Val \hspace{3em} Ours} }
& \includegraphics[width=\styleabig]{figures/rebuttal/54_10_0.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/54_10_5.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/54_10_6.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/54_10_11.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/54_10_13.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/54_10_17.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/54_9_3.jpg}
\\
\end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYY}
& \salayerr{9}{8}
& \salayerr{9}{9}
& \salayerr{9}{12}
& \salayerr{9}{16}
& \salayerr{9}{18}
& \salayerr{8}{9}
& \salayerr{7}{6}
\\
\raisebox{0.1\totalheight}{ \rotatebox[origin=lB]{90}{Train \hspace{3em} Val \hspace{3em} Ours} }
& \includegraphics[width=\styleabig]{figures/rebuttal/54_9_8.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/54_9_9.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/54_9_12.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/54_9_16.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/54_9_18.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/54_8_9.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/54_7_6.jpg}
\\
\end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYY}

& \salayerr{9}{10}
& \salayerr{8}{3}
& \salayerr{8}{12}
& \salayerr{8}{14}
& \salayerr{8}{15}
& \salayerr{7}{5}
& \salayerr{7}{9}
\\
\raisebox{0.1\totalheight}{ \rotatebox[origin=lB]{90}{Train \hspace{3em} Val \hspace{3em} Ours} }
& \includegraphics[width=\styleabig]{figures/rebuttal/62_9_10.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/62_8_3.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/62_8_12.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/62_8_14.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/62_8_15.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/62_7_5.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/62_7_9.jpg}
\\
\end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYY}

& \salayerr{9}{19}
& \salayerr{8}{0}
& \salayerr{8}{1}
& \salayerr{8}{4}
& \salayerr{8}{9}
& \salayerr{8}{13}
& \salayerr{6}{7}
\\
\raisebox{0.1\totalheight}{ \rotatebox[origin=lB]{90}{Train \hspace{3em} Val \hspace{3em} Ours} }
& \includegraphics[width=\styleabig]{figures/rebuttal/63_9_19.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/63_8_0.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/63_8_1.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/63_8_4.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/63_8_9.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/63_8_13.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/63_6_7.jpg}
\\
\end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYY}
& \salayerr{10}{0}
& \salayerr{9}{14}
& \salayerr{8}{12}
& \salayerr{7}{9}
& \salayerr{6}{18}
& \salayerr{5}{12}
& \salayerr{4}{14}
\\
\raisebox{0.1\totalheight}{ \rotatebox[origin=lB]{90}{Train \hspace{3em} Val \hspace{3em} Ours} }
& \includegraphics[width=\styleabig]{figures/rebuttal/64_10_0.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/64_9_14.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/64_8_12.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/64_7_9.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/64_6_18.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/64_5_12.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/64_4_14.jpg}
\\
\end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYY}

& \salayerr{10}{8}
& \salayerr{10}{19}
& \salayerr{8}{4}
& \salayerr{8}{17}
& \salayerr{7}{2}
& \salayerr{7}{17}
& \salayerr{6}{7}
\\
\raisebox{0.1\totalheight}{ \rotatebox[origin=lB]{90}{Train \hspace{3em} Val \hspace{3em} Ours} }
& \includegraphics[width=\styleabig]{figures/rebuttal/65_10_8.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/65_10_19.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/65_8_4.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/65_8_17.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/65_7_2.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/65_7_17.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/65_6_7.jpg}
\\
\end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYY}

& \salayerr{9}{9}
& \salayerr{8}{12}
& \salayerr{8}{14}
& \salayerr{7}{13}
& \salayerr{7}{16}
& \salayerr{5}{3}
& \salayerr{5}{13}
\\
\raisebox{0.1\totalheight}{ \rotatebox[origin=lB]{90}{Train \hspace{3em} Val \hspace{3em} Ours} }
& \includegraphics[width=\styleabig]{figures/rebuttal/66_9_9.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/66_8_12.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/66_8_14.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/66_7_13.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/66_7_16.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/66_5_3.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/66_5_13.jpg}
\\
\end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYY}

& \salayerr{9}{15}
& \salayerr{8}{3}
& \salayerr{8}{4}
& \salayerr{8}{18}
& \salayerr{7}{3}
& \salayerr{7}{11}
& \salayerr{7}{15}
\\
\raisebox{0.1\totalheight}{ \rotatebox[origin=lB]{90}{Train \hspace{3em} Val \hspace{3em} Ours} }
& \includegraphics[width=\styleabig]{figures/rebuttal/67_9_15.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/67_8_3.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/67_8_4.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/67_8_18.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/67_7_3.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/67_7_11.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/67_7_15.jpg}
\\
\end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYY}

& \salayerr{21}{5}
& \salayerr{21}{8}
& \salayerr{20}{0}
& \salayerr{20}{18}
& \salayerr{19}{17}
& \salayerr{18}{4}
& \salayerr{16}{0}
\\
\raisebox{0.25\totalheight}{ \rotatebox[origin=lB]{90}{Val \hspace{3em} Ours} }
& \includegraphics[width=\styleabig]{figures/rebuttal/78_21_5.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/78_21_8.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/78_20_0.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/78_20_18.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/78_19_17.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/78_18_4.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/78_16_0.jpg}
\\
\end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYY}
& \salayerr{21}{0}
& \salayerr{21}{8}
& \salayerr{21}{18}
& \salayerr{20}{18}
& \salayerr{19}{17}
& \salayerr{18}{4}
& \salayerr{10}{17}
\\
\raisebox{0.25\totalheight}{ \rotatebox[origin=lB]{90}{Val \hspace{3em} Ours} }
& \includegraphics[width=\styleabig]{figures/rebuttal/79_21_0.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/79_21_8.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/79_21_18.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/79_20_18.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/79_19_17.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/79_18_4.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/79_10_17.jpg}
\\
\end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYY}

& \salayerr{21}{5}
& \salayerr{20}{0}
& \salayerr{20}{18}
& \salayerr{18}{4}
& \salayerr{18}{12}
& \salayerr{17}{10}
& \salayerr{10}{11}
\\
\raisebox{0.25\totalheight}{ \rotatebox[origin=lB]{90}{Val \hspace{3em} Ours} }
& \includegraphics[width=\styleabig]{figures/rebuttal/80_21_5.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/80_20_0.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/80_20_18.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/80_18_4.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/80_18_12.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/80_17_10.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/80_10_11.jpg}
\\
\end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYY}

& \salayerr{21}{8}
& \salayerr{20}{5}
& \salayerr{20}{8}
& \salayerr{19}{3}
& \salayerr{19}{7}
& \salayerr{18}{1}
& \salayerr{18}{5}
\\
\raisebox{0.25\totalheight}{ \rotatebox[origin=lB]{90}{Val \hspace{3em} Ours} }
& \includegraphics[width=\styleabig]{figures/rebuttal/82_21_8.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/82_20_5.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/82_20_8.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/82_19_3.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/82_19_7.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/82_18_1.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/82_18_5.jpg} 
\\
& \salayerr{17}{8}
& \salayerr{17}{11}
& \salayerr{17}{15}
& \salayerr{17}{16}
& \salayerr{16}{5}
& \salayerr{16}{7}
& \salayerr{16}{10}
\\
\raisebox{0.25\totalheight}{ \rotatebox[origin=lB]{90}{Val \hspace{3em} Ours} }
& \includegraphics[width=\styleabig]{figures/rebuttal/82_17_8.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/82_17_11.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/82_17_15.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/82_17_16.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/82_16_5.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/82_16_7.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/82_16_10.jpg}
\\
\end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYY}
& \salayerr{22}{19}
& \salayerr{20}{4}
& \salayerr{20}{5}
& \salayerr{20}{11}
& \salayerr{20}{14}
& \salayerr{19}{3}
& \salayerr{17}{8}
\\
\raisebox{0.25\totalheight}{ \rotatebox[origin=lB]{90}{Val \hspace{3em} Ours} }
& \includegraphics[width=\styleabig]{figures/rebuttal/83_22_19.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/83_20_4.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/83_20_5.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/83_20_11.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/83_20_14.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/83_19_3.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/83_17_8.jpg}
\\
\end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYY}
& \salayerr{21}{8}
& \salayerr{20}{11}
& \salayerr{19}{12}
& \salayerr{18}{18}
& \salayerr{16}{0}
& \salayerr{16}{12}
& \salayerr{11}{1}
\\
\raisebox{0.25\totalheight}{ \rotatebox[origin=lB]{90}{Val \hspace{3em} Ours} }
& \includegraphics[width=\styleabig]{figures/rebuttal/84_21_8.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/84_20_11.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/84_19_12.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/84_18_18.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/84_16_0.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/84_16_12.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/84_11_1.jpg}
\\
\end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYY}
& \salayerr{20}{4}
& \salayerr{19}{9}
& \salayerr{19}{13}
& \salayerr{19}{14}
& \salayerr{18}{0}
& \salayerr{18}{4}
& \salayerr{15}{8}
\\
\raisebox{0.25\totalheight}{ \rotatebox[origin=lB]{90}{Val \hspace{3em} Ours} }
& \includegraphics[width=\styleabig]{figures/rebuttal/86_20_4.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/86_19_9.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/86_19_13.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/86_19_14.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/86_18_0.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/86_18_4.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/86_15_8.jpg}
\\
\end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYY}
& \salayerr{22}{14}
& \salayerr{20}{2}
& \salayerr{20}{12}
& \salayerr{18}{16}
& \salayerr{13}{12}
& \salayerr{11}{15}
& \salayerr{6}{16}
\\
\raisebox{0.25\totalheight}{ \rotatebox[origin=lB]{90}{Val \hspace{3em} Ours} }
& \includegraphics[width=\styleabig]{figures/rebuttal/88_22_14.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/88_20_2.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/88_20_12.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/88_18_16.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/88_13_12.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/88_11_15.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/88_6_16.jpg}
\\
\end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYY}
& \salayerr{22}{16}
& \salayerr{20}{2}
& \salayerr{19}{13}
& \salayerr{16}{19}
& \salayerr{15}{19}
& \salayerr{9}{5}
& \salayerr{6}{2}
\\
\raisebox{0.25\totalheight}{ \rotatebox[origin=lB]{90}{Val \hspace{3em} Ours} }
& \includegraphics[width=\styleabig]{figures/rebuttal/89_22_16.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/89_20_2.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/89_19_13.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/89_16_19.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/89_15_19.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/89_9_5.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/89_6_2.jpg}
\\
\end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYY}
& \salayerr{15}{2}
& \salayerr{15}{4}
& \salayerr{15}{15}
& \salayerr{15}{18}
& \salayerr{13}{11}
& \salayerr{10}{6}
& \salayerr{0}{13}
\\
\raisebox{0.25\totalheight}{ \rotatebox[origin=lB]{90}{Val \hspace{3em} Ours} }
& \includegraphics[width=\styleabig]{figures/rebuttal/90_15_2.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/90_15_4.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/90_15_15.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/90_15_18.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/90_13_11.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/90_10_6.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/90_0_13.jpg}
\\
\end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYY}
& \salayerr{23}{5}
& \salayerr{21}{4}
& \salayerr{21}{6}
& \salayerr{21}{13}
& \salayerr{18}{13}
& \salayerr{17}{18}
& \salayerr{16}{3}
\\
\raisebox{0.25\totalheight}{ \rotatebox[origin=lB]{90}{Val \hspace{3em} Ours} }
& \includegraphics[width=\styleabig]{figures/rebuttal/91_23_5.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/91_21_4.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/91_21_6.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/91_21_13.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/91_18_13.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/91_17_18.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/91_16_3.jpg}
\\
\end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYY}
& \salayerr{19}{8}
& \salayerr{19}{13}
& \salayerr{18}{15}
& \salayerr{17}{5}
& \salayerr{16}{3}
& \salayerr{16}{11}
& \salayerr{14}{18}
\\
\raisebox{0.25\totalheight}{ \rotatebox[origin=lB]{90}{Val \hspace{3em} Ours} }
& \includegraphics[width=\styleabig]{figures/rebuttal/92_19_8.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/92_19_13.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/92_18_15.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/92_17_5.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/92_16_3.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/92_16_11.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/92_14_18.jpg}
\\
\end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYY}

& \salayerr{17}{2}
& \salayerr{13}{5}
& \salayerr{10}{10}
& \salayerr{9}{3}
& \salayerr{9}{5}
& \salayerr{8}{7}
& \salayerr{0}{10}
\\
\raisebox{0.25\totalheight}{ \rotatebox[origin=lB]{90}{Val \hspace{3em} Ours} }
& \includegraphics[width=\styleabig]{figures/rebuttal/93_17_2.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/93_13_5.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/93_10_10.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/93_9_3.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/93_9_5.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/93_8_7.jpg} 
& \includegraphics[width=\styleabig]{figures/rebuttal/93_0_10.jpg}
\\
\end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYY}
% \end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYY}
% \end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYY}
% \end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYY}
% \end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYY}
% \end{tabularx}
\begin{tabularx}{\linewidth}{YYYYYYYY}
% \end{tabularx}
\begin{tabular}{rccc}
    \toprule
    \multicolumn{4}{c}{Normalized Top-1 ImageNet Accuracy} \\
    \midrule
        Architecture     & Full Image & Foreground & Background \\
    \midrule
        ViT-B32          & 89.25 & 91.53 & 15.04 \\
        ViT-L16          & 95.00 & 93.88 & \textbf{19.08} \\
        ViT-L32          & 94.64 & 90.63 & 17.67 \\
        ViT-B16          & 92.37 & 93.70 & 16.98 \\
    \midrule
        ResNet-50         & 87.67 & 85.59 & 9.25 \\
        ResNet-152        & 82.92 & 82.03 & 8.24 \\
        MobileNetv2      & 83.77 & 85.58 & 8.75 \\
        DenseNet121       & 90.58 & 86.53 & \textbf{9.72} \\

    \bottomrule
    \end{tabular}
\end{table}

% \begin{figure*}[t]\centering\setlength\tabcolsep{0pt}\begin{tabularx}{\linewidth}{YY}
%     \includegraphics[width=\linewidth]{figures/class_exclusive/k_graphs/train/K_3_T_100.pdf} & \includegraphics[width=\linewidth]{figures/class_exclusive/k_graphs/train/K_3_T_100.pdf} \\ 
% \end{tabularx}
\begin{tabularx}{\linewidth}{YY}
%     \includegraphics[width=\linewidth]{figures/class_exclusive/per_layer/ViT_vs_Clip_eval_l_11_CE_T_100.jpg} & \includegraphics[width=\linewidth]{figures/class_exclusive/per_layer/ViT_vs_Clip_eval_l_10_CE_T_100.jpg} \\
%     \includegraphics[width=\linewidth]{figures/class_exclusive/per_layer/ViT_vs_Clip_eval_l_9_CE_T_100.jpg} &
%     \includegraphics[width=\linewidth]{figures/class_exclusive/per_layer/ViT_vs_Clip_eval_l_8_CE_T_100.jpg} \\
% \end{tabularx}
